Multilinguality Does not Make Sense: Investigating Factors Behind Zero-Shot Transfer in Sense-Aware Tasks

Cross-lingual transfer is central to modern NLP, enabling models to perform tasks in languages different from those they were trained on. A common assumption is that training on more languages improves zero-shot transfer. We test this on sense-aware tasks-polysemy and lexical semantic change-and find that multilinguality is not necessary for effective transfer. Our large-scale analysis across 28 languages reveals that other factors, such as differences in pretraining and fine-tuning data and evaluation artifacts, better explain the perceived benefits of multilinguality. We also release fine-tuned models and provide empirical baselines to support future research. While focused on two sense-aware tasks, our findings offer broader insights into cross-lingual transfer, especially for low-resource languages.

==> (inline-0) <==
\begin{tabular}{|*{21}{c|}} \cline{1-21}
  \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset $\rightarrow$} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\
    \cline{2-21}
     & \diagbox{Model}{Language} & AR & EN & FR & RU & ZH & BG & DA & DE & EN & ET & FA & FR & HR & IT & JA & KO & NL & ZH & HI  \\ \hline
        % &\textsc{multilingual} & 82.6 & 88.0 & 82.6 & 84.3 & 85.5 & 83.0 & 76.0 & 83.7 & 70.4 & 62.3 & 66.6 & 78.0 & 70.6 & 72.5 & 66.7 & 78.4 & 77.1 & 79.4 & 79.3 \\ \hline
        % \textsc{multi} &\textsc{multi} & \cellcolor{lightyellow}75.1 & \cellcolor{lightyellow}81.4 & \cellcolor{lightyellow}76.2 & \cellcolor{lightyellow}76.7 & \cellcolor{lightyellow}74.8 & \cellcolor{lightyellow}79.5 & \cellcolor{lightyellow}65.9 & \cellcolor{lightyellow}84.8 & \cellcolor{lightyellow}64.1 & \cellcolor{lightyellow}56.2 & \cellcolor{lightyellow}64.4 & \cellcolor{lightyellow}74.6 & \cellcolor{lightyellow}68.6 & \cellcolor{lightyellow}72.0 & \cellcolor{lightyellow}61.2 & \cellcolor{lightyellow}67.1 & \cellcolor{lightyellow}69.7 & \cellcolor{lightyellow}72.2& 79.3 \\ \hline
        \textsc{multi} &\textsc{multi} & \cellcolor{lightyellow}  82.6 & \cellcolor{lightyellow} 88.0 & \cellcolor{lightyellow} 82.6 & \cellcolor{lightyellow} 84.3 & \cellcolor{lightyellow} 85.5 & \cellcolor{lightyellow} 83.0 & \cellcolor{lightyellow} 76.0 & \cellcolor{lightyellow} 83.7 & \cellcolor{lightyellow} 70.4 & \cellcolor{lightyellow} 62.3 & \cellcolor{lightyellow} 66.6 & \cellcolor{lightyellow} 78.0 & \cellcolor{lightyellow} 70.6 & \cellcolor{lightyellow} 72.5 & \cellcolor{lightyellow} 66.7 & \cellcolor{lightyellow} 78.4 & \cellcolor{lightyellow} 77.1 & \cellcolor{lightyellow} 79.4 &  79.3 \\ \hline

        % \textsc{mlcl} & \textsc{mlcl} & \cellcolor{lightyellow} 72.4 & \cellcolor{lightyellow} 88.3 & \cellcolor{lightyellow} 81.7 & \cellcolor{lightyellow} 83.9 & \cellcolor{lightyellow} 85.6 & \cellcolor{lightyellow} 81.8 & \cellcolor{lightyellow} 76.1 & \cellcolor{lightyellow} 84.2 & \cellcolor{lightyellow} 68.2 & \cellcolor{lightyellow} 52.8 & \cellcolor{lightyellow} 63.4 & \cellcolor{lightyellow} 77.6 & \cellcolor{lightyellow} 72.1 & \cellcolor{lightyellow} 70.3 & \cellcolor{lightyellow} 64.8 & \cellcolor{lightyellow} 78.3 & \cellcolor{lightyellow} 78.8 & \cellcolor{lightyellow} 79.5 & 77.2 \\ \hline
        \multirow{5}{*}{\textsc{mono}} & \textsc{german} &  82.4 & 85.2 & 81.0 & 82.9 & 82.1 & 69.0 & 72.1 & \cellcolor{lightyellow}  84.4 & 67.6 & 62.3 & 62.0 & 67.3 & 65.2 & 65.7 & 62.1 & 68.2 & 73.0 & 73.4 & 76.7 \\
        & \textsc{french} &  80.8 & 85.5 & \cellcolor{lightyellow} 81.3 & 81.4 & 81.3 & 67.5 & 73.9 & 71.0 & 67.9 & 60.0 & 67.9 & \cellcolor{lightyellow} 78.1 & 65.7 & 69.3 & 63.0 & 66.7 & 76.3 & 73.8 & 78.8 \\ 
        & \textsc{english} &  82.4 & \cellcolor{lightyellow} 90.2 & 84.6 & 85.1 & 84.4 & 70.8 & 73.8 & 67.8 & \cellcolor{lightyellow} 70.6 & 60.0 & 62.8 & 65.9 & 70.8 & 64.2 & 62.9 & 73.5 & 74.5 & 76.2 & 78.7 \\ 
        & \textsc{hindi} &  56.1 & 66.0 & 53.8 & 62.5 & 60.7 & 61.7 & 61.0 & 62.1 & 56.8 & 50.3 & 53.8 & 59.7 & 48.5 & 52.2 & 51.9 & 58.2 & 61.2 & 66.4 & \cellcolor{lightyellow} 88.9 \\ 
        & \textsc{chinese} &  62.7 & 68.1 & 61.3 & 61.9 & \cellcolor{lightyellow} 72.6 & 57.3 & 62.4 & 62.3 & 61.3 & 55.1 & 72.4 & 58.1 & 58.8 & 59.8 & 57.0 & 58.2 & 63.4 & \cellcolor{lightyellow} 68.8 & 44.2 \\ \hline
        
        % \textsc{german} & 82.9 & 85.3 & 76.6 & 82.1 & 81.6 & 69.6 & 72.2 & \cellcolor{lightyellow} 84.7 & 70.8 & 54.9 & 66.6 & 69.7 & 66.2 & 65.2 & 62.1 & 66.7 & 76.2 & 72.8 & 77.7 \\
        %  & \textsc{french} & 80.6 & 85.7 & \cellcolor{lightyellow} 78.9 & 79.7 & 82.7 & 69.2 & 73.4 & 72.1 & 66.9 & 61.8 & 54.0 & \cellcolor{lightyellow} 79.1 & 64.7 & 69.3 & 61.3 & 69.4 & 74.7 & 72.9 & 78.2 \\ 
        %  & \textsc{English} & 82.0 & \cellcolor{lightyellow} 88.9 & 85.0 & 82.5 & 85.5 & 71.3 & 75.0 & 68.1 & \cellcolor{lightyellow} 70.0 & 55.6 & 62.6 & 66.1 & 71.6 & 66.9 & 66.0 & 72.4 & 74.9 & 75.6 & 79.1 \\ 
        %  & \textsc{hindi} & 56.1 & 66.0 & 53.8 & 62.5 & 60.7 & 61.7 & 61.0 & 62.1 & 56.8 & 50.3 & 53.8 & 59.7 & 48.5 & 52.2 & 51.9 & 58.2 & 61.2 & 66.4 & \cellcolor{lightyellow} 88.9 \\ 
        %  & \textsc{chinese} & 65.0 & 69.8 & 56.5 & 66.6 & \cellcolor{lightyellow} 70.8 & 64.4 & 64.4 & 65.2 & 62.1 & 53.1 & 72.1 & 62.8 & 64.0 & 62.0 & 63.3 & 60.5 & 65.4 & \cellcolor{lightyellow} 69.4 & 68.1 \\ \hline
         \multirow{6}{*}{\textsc{fixed fine-tuning}} & \textsc{multi$_=$} & \cellcolor{lightyellow}  77.6 & \cellcolor{lightyellow} 83.1 & \cellcolor{lightyellow} 80.7 & \cellcolor{lightyellow} 77.6 & \cellcolor{lightyellow} 79.0 & \cellcolor{lightyellow} 69.0 & \cellcolor{lightyellow} 70.3 & \cellcolor{lightyellow} 75.1 & \cellcolor{lightyellow} 69.0 & \cellcolor{lightyellow} 63.1 & \cellcolor{lightyellow} 73.8 & \cellcolor{lightyellow} 67.2 & \cellcolor{lightyellow} 69.6 & \cellcolor{lightyellow} 65.2 & \cellcolor{lightyellow} 65.5 & \cellcolor{lightyellow} 70.2 & \cellcolor{lightyellow} 68.7 & \cellcolor{lightyellow} 73.2 &  76.6 \\ \cline{2-21}

         % & \cellcolor{lightyellow} 78.7 & \cellcolor{lightyellow} 81.0 & \cellcolor{lightyellow} 75.0 & \cellcolor{lightyellow} 77.7 & \cellcolor{lightyellow} 75.8 & \cellcolor{lightyellow} 69.6 & \cellcolor{lightyellow} 70.2 & \cellcolor{lightyellow} 75.2 & \cellcolor{lightyellow} 67.7 & \cellcolor{lightyellow} 49.4 & \cellcolor{lightyellow} 68.3 & \cellcolor{lightyellow} 67.2 & \cellcolor{lightyellow} 69.1 & \cellcolor{lightyellow} 65.8 & \cellcolor{lightyellow} 66.9 & \cellcolor{lightyellow} 69.5 & \cellcolor{lightyellow} 68.6 & \cellcolor{lightyellow} 75.7 & 74.7 \\ \cline{2-21}
         % & \textsc{cross-lingual$_=$} & 74.5 & 84.5 & 78.7 & 76.2 & 79.0 & 71.4 & 68.9 & 63.8 & 65.3 & 57.2 & 63.9 & 62.2 & 67.2 & 60.5 & 57.5 & 65.0 & 64.8 & 71.8 & 76.5 \\ 
         % \multirow{4}{*}{\textsc{fixed fine-tuning} } & \textsc{mlcl$_=$} & \cellcolor{lightyellow} 77.8 & \cellcolor{lightyellow} 82.5 & \cellcolor{lightyellow} 80.6 & \cellcolor{lightyellow} 73.8 & \cellcolor{lightyellow} 79.2 & \cellcolor{lightyellow} 68.7 & \cellcolor{lightyellow} 69.2 & \cellcolor{lightyellow} 71.5 & \cellcolor{lightyellow} 67.1 & \cellcolor{lightyellow} 56.7 & \cellcolor{lightyellow} 70.9 & \cellcolor{lightyellow} 63.7 & \cellcolor{lightyellow} 73.0 & \cellcolor{lightyellow} 61.5 & \cellcolor{lightyellow} 59.5 & \cellcolor{lightyellow} 67.0 & \cellcolor{lightyellow} 69.7 & \cellcolor{lightyellow} 72.0 & 75.0  \\  \cline{2-21}
        & \textsc{german$_=$} & 75.9 & 78.3 & 77 & 73.2 & 75 & 67.1 & 65.8 & \cellcolor{lightyellow} 74.1 & 60.6 & 57.4 & 60.6 & 63.8 & 64.5 & 63 & 61.5 & 61.8 & 66.9 & 67.5 & 74.7 \\ 
        & \textsc{french$_=$} & 70.5 & 77 &  \cellcolor{lightyellow} 73.7 & 70.6 & 71.2 & 59 & 64.9 & 68.6 & 63 & 56.9 & 72 &  \cellcolor{lightyellow} 65.5 & 63.5 & 63.5 & 61.5 & 59.2 & 64.6 & 66.9 & 59.3 \\ 
        & \textsc{english$_=$} &  82.8 & \cellcolor{lightyellow} 89.2 & 84.1 & 83.4 & 84.0 & 71.9 & 71.8 & 69.3 & \cellcolor{lightyellow} 68.9 & 58.2 & 66.6 & 65.6 & 73.5 & 62.7 & 61.5 & 68.5 & 72.6 & 75.1 & 79.9 \\

        % 81.0 & \cellcolor{lightyellow} 89.2 & 83.9 & 77.6 & 78.3 & 72.1 & 73.5 & 68.8 &  \cellcolor{lightyellow} 67.2 & 59.0 & 68.1 & 65.6 & 65.7 & 62.0 & 61.5 & 66.2 & 73.7 & 76.2 & 79.8 \\ 
        & \textsc{hindi$_=^*$} & 56.1 & 66.0 & 53.8 & 62.5 & 60.7 & 61.7 & 61.0 & 62.1 & 56.8 & 50.3 & 53.8 & 59.7 & 48.5 & 52.2 & 51.9 & 58.2 & 61.2 & 66.4 & \cellcolor{lightyellow} 88.9 \\ 
         & \textsc{chinese$_=^*$} &  62.7 & 68.1 & 61.3 & 61.9 & \cellcolor{lightyellow} 72.6 & 57.3 & 62.4 & 62.3 & 61.3 & 55.1 & 72.4 & 58.1 & 58.8 & 59.8 & 57.0 & 58.2 & 63.4 & \cellcolor{lightyellow} 68.8 & 44.2 \\ \hline

        \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} & \cellcolor{lightyellow} 75.9 & \cellcolor{lightyellow} 82.9 & \cellcolor{lightyellow} 77.7 & \cellcolor{lightyellow} 77.9 & \cellcolor{lightyellow} 78.4 & \cellcolor{lightyellow} 68.2 & \cellcolor{lightyellow} 68.3 &  67.6 & \cellcolor{lightyellow} 68.1 & \cellcolor{lightyellow} 59 & \cellcolor{lightyellow} 69.2 & \cellcolor{lightyellow} 67.6 & \cellcolor{lightyellow} 69.1 & \cellcolor{lightyellow} 66 & \cellcolor{lightyellow} 63.6 & \cellcolor{lightyellow} 67.4 & \cellcolor{lightyellow} 67.4 & \cellcolor{lightyellow} 71.6 & 79 \\ 
        & \textsc{french$_{\otimes=}$} & \cellcolor{lightyellow} 74.2 & \cellcolor{lightyellow} 81.1 & 79 & \cellcolor{lightyellow} 77.8 & \cellcolor{lightyellow} 76.4 &\cellcolor{lightyellow}  70.6 & \cellcolor{lightyellow} 68.7 & \cellcolor{lightyellow} 70.7 & \cellcolor{lightyellow} 68.5 & \cellcolor{lightyellow} 59.5 &\cellcolor{lightyellow}  66.9 &  65.3 & \cellcolor{lightyellow} 70.3 & \cellcolor{lightyellow} 62.3 & \cellcolor{lightyellow} 61.7 & \cellcolor{lightyellow} 67.2 & \cellcolor{lightyellow} 71 & \cellcolor{lightyellow} 71.1 & 76.4 \\ 
         & \textsc{english$_{\otimes=}$} & \cellcolor{lightyellow} 76.6 & 82.9 & \cellcolor{lightyellow} 78.6 & \cellcolor{lightyellow} 74.5 & \cellcolor{lightyellow} 77.7 & \cellcolor{lightyellow} 70.7 & \cellcolor{lightyellow} 68 & \cellcolor{lightyellow} 73.6 & 68.7 &\cellcolor{lightyellow}  63.1 & \cellcolor{lightyellow} 75.9 & \cellcolor{lightyellow} 65.8 & \cellcolor{lightyellow} 73 & \cellcolor{lightyellow} 64.9 & \cellcolor{lightyellow} 61.7 & \cellcolor{lightyellow} 68.4 & \cellcolor{lightyellow} 68 & \cellcolor{lightyellow} 71.6 & 76.8 \\ 
         & \textsc{chinese$_{\otimes=}$} & \cellcolor{lightyellow}80.1 & \cellcolor{lightyellow}83.3 & \cellcolor{lightyellow}81.2 & \cellcolor{lightyellow}77.3 & 78.3 & \cellcolor{lightyellow}70.7 & \cellcolor{lightyellow}69.8 & \cellcolor{lightyellow}71.9 & \cellcolor{lightyellow}67.9 & \cellcolor{lightyellow}58.5 & \cellcolor{lightyellow}66.5 & \cellcolor{lightyellow}66.8 & \cellcolor{lightyellow}70.8 & \cellcolor{lightyellow}66.6 & \cellcolor{lightyellow}62.5 & \cellcolor{lightyellow}68.6 & \cellcolor{lightyellow}70.4 & 72.2 & 79.9 \\ \hline

    \end{tabular}
\begin{tabular}{|*{16}{c|}}
    \hline
     \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset $\rightarrow$} & \multicolumn{14}{|c|}{AM$^{2}$iCO}  \\ \cline{2-16}
     & \diagbox{Model}{Language} & AR & BN & DE & EU & FI & ID & JA & KA & KK & KO & RU & TR & UR & ZH  \\ \hline
    \textsc{multi} & \textsc{multi} &  68.0 & 65.7 & 69.3 & 65.4 & 70.0 & 67.8 & 65.8 & 67.2 & 63.2 & 66.9 & 69.9 & 67.4 & 64.5 & 66.6 \\ \hline
% \cellcolor{lightyellow} 80.7 & \cellcolor{lightyellow} 78.0 & \cellcolor{lightyellow} 81.2 & \cellcolor{lightyellow} 80.3 & \cellcolor{lightyellow} 85.5 & \cellcolor{lightyellow} 82.3 & \cellcolor{lightyellow} 82.9 & \cellcolor{lightyellow} 81.8 & \cellcolor{lightyellow} 78.5 & \cellcolor{lightyellow} 81.8 & \cellcolor{lightyellow} 87.4 & \cellcolor{lightyellow} 79.9 & \cellcolor{lightyellow} 77.8 & \cellcolor{lightyellow}  78.7 \\ \hline
        % \multirow{5}{*}{\rotatebox[origin=c]{90}{\textsc{mono}}} % Making the MONO VERTICAL

        \multirow{5}{*}{\textsc{mono}} & \textsc{german} &  64.5 & 63.9 & 67.8 & 66.6 & 68.3 & 67.1 & 64.4 & 64.2 & 62.5 & 66.9 & 67.7 & 66.4 & 61.2 & 65.9 \\
        & \textsc{french} &  67.7 & 68.0 & 70.0 & 66.7 & 72.5 & 68.2 & 68.3 & 68.9 & 61.8 & 67.9 & 72.4 & 68.2 & 61.5 & 66.5 \\
        & \textsc{english} &  67.4 & 66.1 & 69.9 & 66.2 & 73.0 & 68.7 & 68.5 & 66.5 & 61.8 & 68.9 & 71.8 & 68.7 & 66.0 & 67.6 \\
        & \textsc{hindi} &  58.4 & 51.3 & 60.6 & 55.0 & 60.1 & 54.8 & 61.5 & 52.3 & 52.2 & 61.5 & 60.3 & 58.0 & 55.8 & 59.7 \\
        & \textsc{chinese} &  56.0 & 50.1 & 59.7 & 57.0 & 58.6 & 56.4 & 60.0 & 53.0 & 55.0 & 58.9 & 57.1 & 57.7 & 55.5 & 59.9 \\ \hline

% & 66.1 & 65.7 & 68.6 & 62.8 & 71.3 & 66.7 & 64.9 & 66.3 & 61.5 & 64.5 & 68.3 & 62.6 & 58.8 & 65.7 \\ 
        % FR & 663 & 590 & 697 & 616 & 682 & 662 & 670 & 654 & 552 & 665 & 695 & 595 & 610 & 654 \\ 
        % EN & 652 & 651 & 709 & 650 & 739 & 686 & 674 & 654 & 600 & 688 & 712 & 689 & 672 & 657 \\ 
         % & \textsc{french} & 68.3 & 60.6 & 67.9 & 62.2 & 68.7 & 67.4 & 68.8 & 63.7 & 57.8 & 69.1 & 72.4 & 58.0 & 63.5 & 67.5 \\ 
         % & \textsc{English} & 67.8 & 66.4 & 72.5 & 64.9 & 73.0 & 69.3 & 68.3 & 67.0 & 63.8 & 66.3 & 71.9 & 62.7 & 64.5 & 65.4 \\ 
         % & \textsc{hindi} & 58.4 & 51.3 & 60.6 & 55.0 & 60.1 & 54.8 & 61.5 & 52.3 & 52.2 & 61.5 & 60.3 & 58.0 & 55.8 & 59.7 \\ 
         % & \textsc{chinese} & 57.5 & 51.7 & 60.0 & 56.7 & 59.3 & 57.1 & 60.0 & 49.7 & 53.2 & 55.5 & 57.6 & 51.3 & 54.0 & 59.9 \\ \hline
         \multirow{6}{*}{\textsc{fixed fine-tuning}} & \textsc{mlcl$_=$} &  61.0 & 62.7 & 66.3 & 62.1 & 67.2 & 64.1 & 64.8 & 61.0 & 58.2 & 63.2 & 65.9 & 62.4 & 60.5 & 61.8 \\ \cline{2-16}
         % \cellcolor{lightyellow} 69.0 & \cellcolor{lightyellow} 66.3 & \cellcolor{lightyellow} 73.1 & \cellcolor{lightyellow} 69.6 & \cellcolor{lightyellow} 75.9 & \cellcolor{lightyellow} 67.9 & \cellcolor{lightyellow} 68.5 & \cellcolor{lightyellow} 69.8 & \cellcolor{lightyellow} 65.0 & \cellcolor{lightyellow} 71.2 & \cellcolor{lightyellow} 68.3 & \cellcolor{lightyellow} 68.8 & \cellcolor{lightyellow} 65.8 & \cellcolor{lightyellow}  69.0 \\  \cline{2-16}
        &\textsc{german$_=$} &   60.2 & 57.6 & 64.6 & 61.9 & 63.6 & 61.2 & 61.6 & 63.2 & 60.2 & 59.4 & 64.4 & 61.1 & 57.5 & 61.3 \\ 
        &\textsc{french$_=$} & 60.7 & 52.6 & 63.4 & 57.4 & 63.4 & 60.0 & 62.1 & 57.0 & 56.2 & 59.8 & 62.0 & 59.4 & 57.0 & 56.1 \\ 
        &\textsc{english$_=$} &  65.6 & 62.7 & 70.0 & 63.6 & 71.1 & 67.6 & 67.3 & 64.5 & 60.2 & 67.9 & 70.8 & 66.6 & 66.2 & 65.6 \\ 
        & \textsc{hindi$_=^*$} &  58.4 & 51.3 & 60.6 & 55.0 & 60.1 & 54.8 & 61.5 & 52.3 & 52.2 & 61.5 & 60.3 & 58.0 & 55.8 & 59.7 \\
        & \textsc{chinese$_=^*$} &  56.0 & 50.1 & 59.7 & 57.0 & 58.6 & 56.4 & 60.0 & 53.0 & 55.0 & 58.9 & 57.1 & 57.7 & 55.5 & 59.9 \\ \hline
         \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} &   68.2 & 68.0 & 70.9 & 68.7 & 75.3 & 70.4 & 69.0 & 70.3 & 64.8 & 69.8 & 73.8 & 68.2 & 65.8 & 66.6 \\ 
        & \textsc{french$_{\otimes=}$} &  72.0 & 69.7 & 72.5 & 69.9 & 75.3 & 72.4 & 72.6 & 72.6 & 68.0 & 73.1 & 74.6 & 72.7 & 68.2 & 69.1 \\ 
        & \textsc{english$_{\otimes=}$} &  62.7 & 60.4 & 64.9 & 59.3 & 66.5 & 62.5 & 62.9 & 60.8 & 57.8 & 63.3 & 64.7 & 62.1 & 62.2 & 62.8 \\ 
        & \textsc{chinese$_{\otimes=}$} &  71.1 & 72.3 & 72.3 & 68.1 & 76.9 & 70.1 & 69.9 & 70.4 & 68.0 & 72.5 & 74.4 & 72.2 & 68.8 & 67.5 \\ \hline

% \cellcolor{lightyellow} 68.2 &  \cellcolor{lightyellow} 68.0 & 70.9 &  \cellcolor{lightyellow} 68.7 &  \cellcolor{lightyellow} 75.3 & \cellcolor{lightyellow}  70.4 &  \cellcolor{lightyellow} 69.0 &  \cellcolor{lightyellow} 70.3 &  \cellcolor{lightyellow} 64.8 &  \cellcolor{lightyellow} 69.8 &  \cellcolor{lightyellow} 73.8 &  \cellcolor{lightyellow} 68.2 &  \cellcolor{lightyellow} 65.8 & \cellcolor{lightyellow}   66.6 \\ 
%         & \textsc{french$_=$} &  \cellcolor{lightyellow} 72.0 &  \cellcolor{lightyellow} 69.7 &  \cellcolor{lightyellow} 72.5 &  \cellcolor{lightyellow} 69.9 & \cellcolor{lightyellow}  75.3 &  \cellcolor{lightyellow} 72.4 & \cellcolor{lightyellow}  72.6 &  \cellcolor{lightyellow} 72.6 & \cellcolor{lightyellow}  68.0 &  \cellcolor{lightyellow} 73.1 &  \cellcolor{lightyellow} 74.6 &  \cellcolor{lightyellow} 72.7 &  \cellcolor{lightyellow} 68.2 &  \cellcolor{lightyellow}  69.1 \\ 
%         & \textsc{english$_=$} & 62.7 & 60.4 & 64.9 & 59.3 & 66.5 & 62.5 & 62.9 & 60.8 & 57.8 & 63.3 & 64.7 & 62.1 & 62.2 & 62.8 \\ \hline
        % & \textsc{chinese$_=$} & \cellcolor{lightyellow}71.1 & \cellcolor{lightyellow}72.3 & \cellcolor{lightyellow}72.3 & \cellcolor{lightyellow}68.1 & \cellcolor{lightyellow}76.9 & \cellcolor{lightyellow}70.1 & \cellcolor{lightyellow}69.9 & \cellcolor{lightyellow}70.4 & \cellcolor{lightyellow}68.0 & \cellcolor{lightyellow}72.5 & \cellcolor{lightyellow}74.4 & \cellcolor{lightyellow}72.2 & \cellcolor{lightyellow}68.8 &67.5 \\ \hline
    \end{tabular}
\begin{tabular}{|*{21}{c|}} \cline{1-21}
  % \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset \rightarrow} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\
\multirow{3}{*}{Type} & \multicolumn{1}{c|}{Dataset $\rightarrow$} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\ 

    \cline{2-21}
     & \diagbox{Model}{Language} & AR & EN & FR & RU & ZH & BG & DA & DE & EN & ET & FA & FR & HR & IT & JA & KO & NL & ZH & HI \\ \hline
        \textsc{multi} & \textsc{multi} & \cellcolor{lightyellow}75.1 & \cellcolor{lightyellow}81.4 & \cellcolor{lightyellow}76.2 & \cellcolor{lightyellow}76.7 & \cellcolor{lightyellow}74.8 & \cellcolor{lightyellow}79.5 & \cellcolor{lightyellow}65.9 & \cellcolor{lightyellow}84.8 & \cellcolor{lightyellow}64.1 & \cellcolor{lightyellow}56.2 & \cellcolor{lightyellow}64.4 & \cellcolor{lightyellow}74.6 & \cellcolor{lightyellow}68.6 & \cellcolor{lightyellow}72.0 & \cellcolor{lightyellow}61.2 & \cellcolor{lightyellow}67.1 & \cellcolor{lightyellow}69.7 & \cellcolor{lightyellow}72.2 & 70.7 \\ \hline
        % \textsc{mlcl} & \textsc{mlcl} & \cellcolor{lightyellow} 71.6 & \cellcolor{lightyellow} 81.3 & \cellcolor{lightyellow} 77.4 & \cellcolor{lightyellow} 76.1 & \cellcolor{lightyellow} 75.2 & \cellcolor{lightyellow} 77.6 & \cellcolor{lightyellow} 65.4 & \cellcolor{lightyellow} 82.6 & \cellcolor{lightyellow} 63.7 & \cellcolor{lightyellow} 61.3 & \cellcolor{lightyellow} 64.4 & \cellcolor{lightyellow} 75.1 & \cellcolor{lightyellow} 67.2 & \cellcolor{lightyellow} 71.3 & \cellcolor{lightyellow} 59.8 & \cellcolor{lightyellow} 68.6 & \cellcolor{lightyellow} 68.6 & \cellcolor{lightyellow} 70.6 &  64.1 \\ \hline 
        % & \textsc{multilingual} & 75.1 & 81.4 & 76.2 & 76.7 & 74.8 & 79.5 & 65.9 & 84.8 & 64.1 & 56.2 & 64.4 & 74.6 & 68.6 & 72.0 & 61.2 & 67.1 & 69.7 & 72.2 & 70.7 \\ \hline

        \multirow{5}{*}{\textsc{mono}} & \textsc{german} & 65.1 & 72.5 & 68.4 & 68.2 & 67.6 & 55.6 & 59.3 & \cellcolor{lightyellow} 82.9 & 57.6 & 55.4 & 59.1 & 58.3 & 57.1 & 57.1 & 54.6 & 54.2 & 57.5 & 61.6 & 69.3 \\ 
        & \textsc{french} & 71.6 & 74.6 & \cellcolor{lightyellow}  71.7 & 71.9 & 69.7 & 57.9 & 62.2 & 63.6 & 60.4 & 58.7 & 60.1 & \cellcolor{lightyellow}  76.2 & 56.9 & 63.5 & 57.9 & 57.7 & 65.2 & 65.5 & 69.3 \\ 
        & \textsc{english} & 73.5 & \cellcolor{lightyellow} 82.1 & 76.1 & 73.2 & 72.7 & 57.9 & 63.3 & 61.9 & \cellcolor{lightyellow} 64.1 & 52.8 & 62.1 & 61.5 & 61.8 & 59.6 & 57.6 & 54.8 & 63.4 & 66.4 & 73.3 \\ 
        & \textsc{hindi} & 64.7 & 69.6 & 67 & 65.5 & 64.1 & 51.1 & 57.5 & 55.7 & 55.9 & 48.2 & 59.8 & 56.4 & 53.2 & 52.9 & 50.7 & 51 & 52 & 60.7 & \cellcolor{lightyellow} 76.1 \\ 
        & \textsc{chinese} & 68.7 & 78.1 & 72.7 & 69.1 & \cellcolor{lightyellow} 70.8 & 56.4 & 63 & 61.9 & 61.4 & 56.7 & 65.9 & 63.4 & 60.5 & 60 & 56.9 & 55.9 & 63.6 & \cellcolor{lightyellow} 68 & 59.7 \\ \hline
        \multirow{6}{*}{\textsc{fixed fine-tuning}} & \textsc{multi$_=$} & \cellcolor{lightyellow} 71.5 & \cellcolor{lightyellow} 79.3 & \cellcolor{lightyellow} 76.1 & \cellcolor{lightyellow} 70.6 & \cellcolor{lightyellow} 70.2 & \cellcolor{lightyellow} 63.9 & \cellcolor{lightyellow} 62.1 & \cellcolor{lightyellow} 72.4 & \cellcolor{lightyellow} 64.2 & \cellcolor{lightyellow} 60.3 & \cellcolor{lightyellow} 66 & \cellcolor{lightyellow} 65.4 & \cellcolor{lightyellow} 66.7 & \cellcolor{lightyellow} 63.7 & \cellcolor{lightyellow} 60.9 & \cellcolor{lightyellow} 58.8 & \cellcolor{lightyellow} 63.6 & \cellcolor{lightyellow} 65.7 &  58.4 \\ \cline{2-21}
        % \multirow{4}{*}{\textsc{fixed fine-tuning}} & \textsc{mlcl$_=$} & \cellcolor{lightyellow} 70.9 & \cellcolor{lightyellow} 79.3 & \cellcolor{lightyellow} 75.2 & \cellcolor{lightyellow} 72.9 & \cellcolor{lightyellow} 67.2 & \cellcolor{lightyellow} 64.1 & \cellcolor{lightyellow} 63.2 & \cellcolor{lightyellow} 67.7 & \cellcolor{lightyellow} 63 & \cellcolor{lightyellow} 58.7 & \cellcolor{lightyellow} 62.4 & \cellcolor{lightyellow} 63.5 & \cellcolor{lightyellow} 65.4 & \cellcolor{lightyellow} 64 & \cellcolor{lightyellow} 58.1 & \cellcolor{lightyellow} 57.9 & \cellcolor{lightyellow} 62.3 & \cellcolor{lightyellow} 65.6 &  65.6 \\ \cline{2-16}
        & \textsc{german$_=$} & 69.4 & 73.6 & 72.2 & 67.1 & 67.7 & 59.6 & 59.2 & 73.9 &\cellcolor{lightyellow} 56.3 & 56.9 & 63.9 &   61.3 & 59.3 & 61.8 & 58.7 & 58.3 & 57.3 & 63.9 & 51.0 \\ 
        & \textsc{french$_=$} & 61.4 & 72.5 &  \cellcolor{lightyellow} 66.0 & 62.9 & 58.2 & 61.2 & 62.8 & 66.2 & 62.8 & 57.2 & 67.5 & \cellcolor{lightyellow}  65.9 & 64.5 & 62.8 & 55.7 & 58.3 & 64.1 & 60.4 & 46.2 \\
         & \textsc{english$_=$} &  74.6 & \cellcolor{lightyellow} 84.3 &   78.3 &   75.4 &  73 &  62.5 &  62.3 &  65.6 &  63.9 &  54.1 & 64.6 &   62.8 & 67.9 &  60 &  58.7 &  59.4 &  64.8 &   68.1 & 73.4 \\ 
        & \textsc{hindi$_=^*$} & 64.7 & 69.6 & 67 & 65.5 & 64.1 & 51.1 & 57.5 & 55.7 & 55.9 & 48.2 & 59.8 & 56.4 & 53.2 & 52.9 & 50.7 & 51 & 52 & 60.7 & \cellcolor{lightyellow} 76.1 \\ 
        & \textsc{chinese$_=^*$} & 68.7 & 78.1 & 72.7 & 69.1 & \cellcolor{lightyellow} 70.8 & 56.4 & 63 & 61.9 & 61.4 & 56.7 & 65.9 & 63.4 & 60.5 & 60 & 56.9 & 55.9 & 63.6 & \cellcolor{lightyellow} 68 & 59.7 \\ \hline

        \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} &  \cellcolor{lightyellow} 72.1 &  \cellcolor{lightyellow} 76.2 &  \cellcolor{lightyellow} 74.4 &  \cellcolor{lightyellow} 69.3 &  \cellcolor{lightyellow} 69.2 &  \cellcolor{lightyellow} 61.3 &  \cellcolor{lightyellow} 61.9 & 62.9 &  \cellcolor{lightyellow} 64.5 &  \cellcolor{lightyellow} 54.4 & \cellcolor{lightyellow}  65.0 & \cellcolor{lightyellow}  63.2 &  \cellcolor{lightyellow} 68.9 &  \cellcolor{lightyellow} 61.7 &  \cellcolor{lightyellow} 59.5 &  \cellcolor{lightyellow} 60.4 &  \cellcolor{lightyellow} 62.0 &  \cellcolor{lightyellow} 65.9 & 61.5 \\ 
        & \textsc{french$_{\otimes=}$} &  \cellcolor{lightyellow} 65.5 &  \cellcolor{lightyellow} 74.2 &  74.9 &  \cellcolor{lightyellow} 70.0 &  \cellcolor{lightyellow} 67.5 & \cellcolor{lightyellow}  63.0 &  \cellcolor{lightyellow} 61.5 &  \cellcolor{lightyellow} 68.2 &  \cellcolor{lightyellow} 64.1 &  \cellcolor{lightyellow} 56.2 &  \cellcolor{lightyellow} 65.8 & 62.7 &  \cellcolor{lightyellow} 66.7 &  \cellcolor{lightyellow} 60.5 &  \cellcolor{lightyellow} 57.9 &  \cellcolor{lightyellow} 58.5 &  \cellcolor{lightyellow} 60.5 &  \cellcolor{lightyellow} 63.3 & 64.7 \\ 
        & \textsc{english$_{\otimes=}$} & \cellcolor{lightyellow} 57.3 & 69.9 &  \cellcolor{lightyellow} 63.8 &  \cellcolor{lightyellow} 62.2 & \cellcolor{lightyellow}  63.8 &  \cellcolor{lightyellow} 61.2 &  \cellcolor{lightyellow} 59.1 &  \cellcolor{lightyellow} 69.4 & 64.6 &  \cellcolor{lightyellow} 56.7 &  \cellcolor{lightyellow} 63.2 &  \cellcolor{lightyellow} 64.2 &  \cellcolor{lightyellow} 60.0 &  \cellcolor{lightyellow} 62.7 &  \cellcolor{lightyellow} 59.0 &  \cellcolor{lightyellow} 60.1 &  \cellcolor{lightyellow} 64.9 &  \cellcolor{lightyellow} 63.2 &   43.8 \\ 
        & \textsc{chinese$_{\otimes=}$}  & \cellcolor{lightyellow}  66.2 & \cellcolor{lightyellow} 73.9 & \cellcolor{lightyellow} 71.6 & \cellcolor{lightyellow} 68.0 &  65.8 & \cellcolor{lightyellow} 63.4 & \cellcolor{lightyellow} 61.7 & \cellcolor{lightyellow} 69.1 & \cellcolor{lightyellow} 64.3 & \cellcolor{lightyellow} 57.9 & \cellcolor{lightyellow} 62.8 & \cellcolor{lightyellow} 62.2 & \cellcolor{lightyellow} 65.7 & \cellcolor{lightyellow} 62.5 & \cellcolor{lightyellow} 60.7 & \cellcolor{lightyellow} 60.0 & \cellcolor{lightyellow} 64.1 &  64.5 &  58.3 \\
        % & \textsc{chinese$_{\otimes=}$} & \cellcolor{lightyellow}  72.2 & \cellcolor{lightyellow} 81.4 & \cellcolor{lightyellow} 76.5 & \cellcolor{lightyellow} 77.1 &  73.3 & \cellcolor{lightyellow} 77.2 & \cellcolor{lightyellow} 65.4 & \cellcolor{lightyellow} 82.1 & \cellcolor{lightyellow} 64.4 & \cellcolor{lightyellow} 59.0 & \cellcolor{lightyellow} 64.1 & \cellcolor{lightyellow} 73.6 & \cellcolor{lightyellow} 69.9 & \cellcolor{lightyellow} 74.8 & \cellcolor{lightyellow} 58.9 & \cellcolor{lightyellow} 67.9 & \cellcolor{lightyellow} 69.1 & 64.0 &  62.6 \\

\hline
    \end{tabular}
\begin{tabular}{|*{16}{c|}} % Adjusted to 15 columns
    \hline
     \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset $\rightarrow$} & \multicolumn{14}{|c|}{AM$^{2}$iCO}  \\ \cline{2-16}
     & \diagbox{Model}{Language} & AR & BN & DE & EU & FI & ID & JA & KA & KK & KO & RU & TR & UR & ZH  \\ \hline
        \textsc{multi} & \textsc{multi} &  60.5 & 61.6 & 64.9 & 59.1 & 64.4 & 62.7 & 60.4 & 59.9 & 57.2 & 59.7 & 64.8 & 61.1 & 57.8 & 60.9 \\ \hline

        % & \cellcolor{lightyellow} 75.6 & \cellcolor{lightyellow} 75 & \cellcolor{lightyellow} 78.5 & \cellcolor{lightyellow} 74.9 & \cellcolor{lightyellow} 82 & \cellcolor{lightyellow} 78.4 & \cellcolor{lightyellow} 77.3 & \cellcolor{lightyellow} 76.1 & \cellcolor{lightyellow} 70.2 & \cellcolor{lightyellow} 73.3 & \cellcolor{lightyellow} 80.3 & \cellcolor{lightyellow} 79.5 & \cellcolor{lightyellow} 73 & \cellcolor{lightyellow}  75.7 \\ \hline
        \multirow{5}{*}{\textsc{mono}} & \textsc{german} & 56.7 & 60.1 & 61.9 & 59.6 & 61.9 & 61.7 & 59.7 & 58.1 & 59.2 & 57.8 & 62.3 & 61.7 & 57.2 & 58.7 \\ 
        & \textsc{french} & 58.5 & 57 & 62.4 & 61 & 64.4 & 64.1 & 62.6 & 58 & 55 & 59.6 & 64.2 & 62.4 & 57.5 & 60.7 \\ 
        & \textsc{english} & 59.8 & 60 & 63.8 & 60.6 & 63.9 & 64.7 & 61.5 & 61.2 & 59 & 62.4 & 63.9 & 61.6 & 61.5 & 61.5 \\ 
        & \textsc{hindi} & 51.2 & 50.9 & 57.2 & 50.1 & 50.8 & 52.2 & 49.9 & 50.2 & 49.2 & 50.8 & 53.8 & 50.8 & 51 & 50 \\ 
        & \textsc{chinese} & 53 & 52.7 & 59.7 & 50.2 & 52.7 & 55.9 & 52.9 & 51 & 48.8 & 52.9 & 58.8 & 52.8 & 50.7 & 51.5 \\ \hline
        \multirow{6}{*}{\textsc{fixed fine-tuning}} & 
        \textsc{mlcl$_=$}  &  58.3 & 60.4 & 64.7 & 56.5 & 61.1 & 61.0 & 59.0 & 55.5 & 53.0 & 58.1 & 61.7 & 58.7 & 58.2 & 55.6 \\ \cline{2-16}

% \textsc{mlcl$_=$} & \cellcolor{lightyellow} 66.2 & \cellcolor{lightyellow} 64.1 & \cellcolor{lightyellow} 71.3 & \cellcolor{lightyellow} 66.9 & \cellcolor{lightyellow} 71.9 & \cellcolor{lightyellow} 67.4 & \cellcolor{lightyellow} 66.2 & \cellcolor{lightyellow} 64.9 & \cellcolor{lightyellow} 63.5 & \cellcolor{lightyellow} 66.4 & \cellcolor{lightyellow} 67.5 & \cellcolor{lightyellow} 69.4 & \cellcolor{lightyellow} 63.5 & \cellcolor{lightyellow}  66.1 \\ \cline{2-16}
         & \textsc{german$_=$} & 55.8 & 55.9 & 63.5 & 55.1 & 59.1 & 60.6 & 56.6 & 54.6 & 51.0 & 57.3 & 60.0 & 57.8 & 53.5 & 53.4 \\ 
        & \textsc{french$_=$} & 58.9 & 57.7 & 61.7 & 56.6 & 60.4 & 59.0 & 57.8 & 54.5 & 53.5 & 58.5 & 60.3 & 58.6 & 56.5 & 56.9 \\ 
         & \textsc{english$_=$} & 62.8 & 62.6 & 66.6 & 60.3 & 65.3 & 65.1 & 63.7 & 62 & 59.5 & 63.9 & 65.7 & 63.1 & 63 & 62.8 \\ 
        & \textsc{hindi$_=^*$} & 51.2 & 50.9 & 57.2 & 50.1 & 50.8 & 52.2 & 49.9 & 50.2 & 49.2 & 50.8 & 53.8 & 50.8 & 51 & 50 \\ 
        & \textsc{chinese$_=^*$} & 53 & 52.7 & 59.7 & 50.2 & 52.7 & 55.9 & 52.9 & 51 & 48.8 & 52.9 & 58.8 & 52.8 & 50.7 & 51.5 \\ \hline
        \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} &   62.3 &   63.1 &   66.4 & 61.9 &   68.2 &   63.8 &   64.5 &   63.0 &   60.0 &   64.6 &   65.8 &   65.2 &   61.2 &   65.6 \\
        & \textsc{french$_{\otimes=}$} & 65.4 &  64.6 &   68.9 &   64.8 &   71.0 &   69.1 &   66.1 &   64.4 &   65.2 &   64.8 &   67.5 &   68.6 &   64.2 &   67.6 \\

        & \textsc{english$_{\otimes=}$} & 59.2 & 57.9 & 60.8 & 56.8 & 60.4 & 60.4 & 60.8 & 57.0 & 55.8 & 58.5 & 61.0 & 60.0 & 57.0 & 60.1 \\ 
        & \textsc{chinese$_{\otimes=}$} &  63.3 & 66.0 & 69.0 & 62.8 & 68.6 & 65.1 & 64.0 & 64.9 & 60.2 & 65.7 & 65.8 & 67.1 & 59.5 & 65.5 \\ \hline

    \end{tabular}
\begin{tabular}{|*{21}{c|}} \cline{1-21}
  % \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset \rightarrow} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\
    \multirow{3}{*}{Type} & \multicolumn{1}{c|}{Dataset $\rightarrow$} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\ 

    \cline{2-21}
     & \diagbox{Model}{Language} & AR & EN & FR & RU & ZH & BG & DA & DE & EN & ET & FA & FR & HR & IT & JA & KO & NL & ZH & HI  \\ \hline
        \textsc{multi} & \textsc{multi}  & \cellcolor{lightyellow}71.4 & \cellcolor{lightyellow}73.9 & \cellcolor{lightyellow}65.8 & \cellcolor{lightyellow}54.8 & \cellcolor{lightyellow}75.6 & \cellcolor{lightyellow}74.0 & \cellcolor{lightyellow}56.1 & \cellcolor{lightyellow}80.8 & \cellcolor{lightyellow}62.3 & \cellcolor{lightyellow}58.7  & \cellcolor{lightyellow}55.1 & \cellcolor{lightyellow}72.3 & \cellcolor{lightyellow}54.2 & \cellcolor{lightyellow}66.7 & \cellcolor{lightyellow}57.5  & \cellcolor{lightyellow}69.3 & \cellcolor{lightyellow}59.5 & \cellcolor{lightyellow}71.0 & 70.9  \\ \hline
        % \textsc{multi} & \textsc{multi} & \cellcolor{lightyellow} 61.9 & \cellcolor{lightyellow} 67.9 & \cellcolor{lightyellow} 63.4 & \cellcolor{lightyellow} 56.3 & \cellcolor{lightyellow} 70.5 & \cellcolor{lightyellow} 69.3 & \cellcolor{lightyellow} 55.3 & \cellcolor{lightyellow} 78.4 & \cellcolor{lightyellow} 59.8 & \cellcolor{lightyellow} 57.2 & \cellcolor{lightyellow} 52.9 & \cellcolor{lightyellow} 71.1 & \cellcolor{lightyellow} 56.6 & \cellcolor{lightyellow} 64 & \cellcolor{lightyellow} 56.6 & \cellcolor{lightyellow} 64.7 & \cellcolor{lightyellow} 59.9 & \cellcolor{lightyellow} 65.9 &  71.8 \\ \hline
        % & \textsc{multilingual} & 71.4 & 73.9 & 65.8 & 54.8 & 75.6 & 74.0 & 56.1 & 80.8 & 62.3 & 58.7 & 55.1 & 72.3 & 54.2 & 66.7 & 57.5 & 69.3 & 59.5 & 71.0 & 70.9 \\ \hline

        \multirow{5}{*}{\textsc{mono}} & \textsc{german} & 62.9 & 66.1 & 62.3 & 55.2 & 66.1 & 51.8 & 54.9 & \cellcolor{lightyellow} 82.9 & 58.4 & 55.9 & 54 & 57.5 & 51 & 53.9 & 56.4 & 56.2 & 55.5 & 61.2 & 68.8 \\ 
        & \textsc{french} & 72.7 & 74.9 & \cellcolor{lightyellow} 68.4 & 54.6 & 72.8 & 52.8 & 50.1 & 52.7 & 61 & 52.3 & 55.9 & \cellcolor{lightyellow} 74.4 & 50 & 57.9 & 54.4 & 56.4 & 52.8 & 66.2 & 69.7 \\ 
        & \textsc{english} & 68.7 & \cellcolor{lightyellow} 74.1 & 70.4 & 53.3 & 68.8 & 50.1 & 50.4 & 50.2 & \cellcolor{lightyellow} 62.4 & 51 & 52.9 & 60.1 & 50.7 & 52 & 52.9 & 50.1 & 49.4 & 59.1 & 73.1 \\ 
        & \textsc{hindi} & 55 & 50 & 50 & 50 & 50 & 50 & 50 & 49.7 & 49.9 & 50 & 49.2 & 50.1 & 49.8 & 50 & 50 & 50.9 & 50 & 50 & \cellcolor{lightyellow} 88.6 \\ 
        & \textsc{chinese} & 61.8 & 50 & 50 & 50 & \cellcolor{lightyellow} 54.5 & 49.5 & 50 & 49.8 & 50 & 49.5 & 53 & 50.1 & 49 & 50.2 & 50 & 52 & 49.9 & \cellcolor{lightyellow} 59 & 46.2 \\ \hline
        \multirow{6}{*}{\textsc{fixed fine-tuning}} & \textsc{multi$_=$} & \cellcolor{lightyellow} 64 & \cellcolor{lightyellow} 59.2 & \cellcolor{lightyellow} 54.9 & \cellcolor{lightyellow} 50.7 & \cellcolor{lightyellow} 55.2 & \cellcolor{lightyellow} 53.3 & \cellcolor{lightyellow} 50.7 & \cellcolor{lightyellow} 61.7 & \cellcolor{lightyellow} 53.9 & \cellcolor{lightyellow} 56.2 & \cellcolor{lightyellow} 52.2 & \cellcolor{lightyellow} 57.3 & \cellcolor{lightyellow} 53.4 & \cellcolor{lightyellow} 58.6 & \cellcolor{lightyellow} 53.5 & \cellcolor{lightyellow} 56.8 & \cellcolor{lightyellow} 56.3 & \cellcolor{lightyellow} 55.7 &  57.9 \\ 
        % \multirow{4}{*}{\textsc{fixed fine-tuning}} & \textsc{mlcl$_=$} & \cellcolor{lightyellow} 53.1 & \cellcolor{lightyellow} 53.5 & \cellcolor{lightyellow} 51.7 & \cellcolor{lightyellow} 48.3 & \cellcolor{lightyellow} 53.1 & \cellcolor{lightyellow} 51.1 & \cellcolor{lightyellow} 49.8 & \cellcolor{lightyellow} 56.9 & \cellcolor{lightyellow} 57.2 & \cellcolor{lightyellow} 49 & \cellcolor{lightyellow} 50.2 & \cellcolor{lightyellow} 57.8 & \cellcolor{lightyellow} 51.5 & \cellcolor{lightyellow} 58.8 & \cellcolor{lightyellow} 49.8 & \cellcolor{lightyellow} 56.8 & \cellcolor{lightyellow} 55.3 & \cellcolor{lightyellow} 53.2 &  50.2 \\ 
        \cline{2-21}
        & \textsc{german$_=$} & 57.3 & 49.7 & 49.4 & 48.5 & 50.0 & 49.9 & 50.6 &  \cellcolor{lightyellow} 61.3 & 51.0 & 46.9 & 50.5 & 50.7 & 54.2 & 50.8 & 50.2 & 54.7 & 53.5 & 50.0 & 48.4 \\ 
        & \textsc{french$_=$} & 52.2 & 51.1 & \cellcolor{lightyellow}  52.3 & 50.0 & 50.0 & 49.7 & 49.6 & 50.3 & 53.1 & 49.0 & 52.2 & \cellcolor{lightyellow}  60.4 & 48.3 & 53.7 & 50.1 & 50.5 & 49.7 & 50.0 & 45.1 \\ 
         & \textsc{english$_=$} & 60.8 &  \cellcolor{lightyellow} 74.6 & 67.4 & 50.5 & 55.6 & 50.7 & 51.5 & 51.2 &  \cellcolor{lightyellow} 58.6 & 50.3 & 50 & 57.1 & 50 & 54.6 & 51.1 & 52.7 & 49.2 & 52.8 & 48.2 \\ 
        & \textsc{hindi$_=^*$} & 55 & 50 & 50 & 50 & 50 & 50 & 50 & 49.7 & 49.9 & 50 & 49.2 & 50.1 & 49.8 & 50 & 50 & 50.9 & 50 & 50 & \cellcolor{lightyellow} 88.6 \\ 
        & \textsc{chinese$_=^*$} & 61.8 & 50 & 50 & 50 & \cellcolor{lightyellow} 54.5 & 49.5 & 50 & 49.8 & 50 & 49.5 & 53 & 50.1 & 49 & 50.2 & 50 & 52 & 49.9 & \cellcolor{lightyellow} 59 & 46.2 \\ \hline
        \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} &  \cellcolor{lightyellow} 52.5 & \cellcolor{lightyellow}  55.5 &  \cellcolor{lightyellow} 54.2 &  \cellcolor{lightyellow} 48.9 & \cellcolor{lightyellow}  54.5 &  \cellcolor{lightyellow} 51.8 &  \cellcolor{lightyellow} 50.3 & 48.6 &  \cellcolor{lightyellow} 57.5 &  \cellcolor{lightyellow} 51.5 & \cellcolor{lightyellow}  53.2 &  \cellcolor{lightyellow} 57.1 &  \cellcolor{lightyellow} 52.7 &  \cellcolor{lightyellow} 58.3 &  \cellcolor{lightyellow} 53.2 &  \cellcolor{lightyellow} 58.8 &  \cellcolor{lightyellow} 54.0 &  \cellcolor{lightyellow} 52.8 & 54.7 \\ 
        & \textsc{french$_{\otimes=}$}&  \cellcolor{lightyellow} 55.9 &  \cellcolor{lightyellow} 52.6 &  50.7 &  \cellcolor{lightyellow} 51.8 &  \cellcolor{lightyellow} 52.9 &  \cellcolor{lightyellow} 47.5 & \cellcolor{lightyellow}  51.2 &  \cellcolor{lightyellow} 55.7 & \cellcolor{lightyellow}  55.9 & \cellcolor{lightyellow}  53.8 & \cellcolor{lightyellow}  49.4 & 52.9 &  \cellcolor{lightyellow} 52.7 &  \cellcolor{lightyellow} 58.4 &  \cellcolor{lightyellow} 53.2 &  \cellcolor{lightyellow} 56.0 &  \cellcolor{lightyellow} 50.5 &  \cellcolor{lightyellow} 52.9 & 48.1 \\ 
        & \textsc{english$_{\otimes=}$} &  \cellcolor{lightyellow} 62.8 &   54.1 &  \cellcolor{lightyellow} 54.3 & \cellcolor{lightyellow}  52.9 & \cellcolor{lightyellow}  57.1 &  \cellcolor{lightyellow} 50.9 &  \cellcolor{lightyellow} 51.7 &  \cellcolor{lightyellow} 58.3 & 53.9 &  \cellcolor{lightyellow} 56.2 & \cellcolor{lightyellow}  50.7 &  \cellcolor{lightyellow} 56.7 &  \cellcolor{lightyellow} 49.5 & \cellcolor{lightyellow}  54.2 &  \cellcolor{lightyellow} 53.4 &  \cellcolor{lightyellow} 57.7 &  \cellcolor{lightyellow} 52.6 &  \cellcolor{lightyellow} 56.0 & 44.4 \\ 
        & \textsc{chinese$_{\otimes=}$} & \cellcolor{lightyellow}  50.5 & \cellcolor{lightyellow} 51.0 & \cellcolor{lightyellow} 54.7 & \cellcolor{lightyellow} 50.1 &  50.0 & \cellcolor{lightyellow} 51.4 & \cellcolor{lightyellow} 49.9 & \cellcolor{lightyellow} 57.2 & \cellcolor{lightyellow} 54.8 & \cellcolor{lightyellow} 54.6 & \cellcolor{lightyellow} 51.2 & \cellcolor{lightyellow} 56.0 & \cellcolor{lightyellow} 53.7 & \cellcolor{lightyellow} 57.4 & \cellcolor{lightyellow} 51.1 & \cellcolor{lightyellow} 56.0 & \cellcolor{lightyellow} 54.4 & 50.1 &  43.7 \\
\hline
    \end{tabular}
\begin{tabular}{|*{16}{c|}} % Adjusted to 15 columns
    \hline
     \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset $\rightarrow$} & \multicolumn{14}{|c|}{AM$^{2}$iCO}  \\ \cline{2-16}
     & \diagbox{Model}{Language} & AR & BN & DE & EU & FI & ID & JA & KA & KK & KO & RU & TR & UR & ZH  \\ \hline
        \textsc{multi} & \textsc{multi} &  58.0 & 56.6 & 55.2 & 54.0 & 52.3 & 57.4 & 56.2 & 52.4 & 53.2 & 53.6 & 51.8 & 52.8 & 55.0 & 59.6 \\ \hline

% & \cellcolor{lightyellow} 61.2 & \cellcolor{lightyellow} 63.3 & \cellcolor{lightyellow} 64 & \cellcolor{lightyellow} 61 & \cellcolor{lightyellow} 66.5 & \cellcolor{lightyellow} 63.4 & \cellcolor{lightyellow} 62.9 & \cellcolor{lightyellow} 59 & \cellcolor{lightyellow} 54.8 & \cellcolor{lightyellow} 60.3 & \cellcolor{lightyellow} 66 & \cellcolor{lightyellow} 66.1 & \cellcolor{lightyellow} 60.5 & \cellcolor{lightyellow}  64.6 \\ \hline
        \multirow{5}{*}{\textsc{mono}} & \textsc{german} & 55.2 & 55.6 & 52 & 54 & 52.6 & 53.4 & 55.5 & 51.8 & 57.2 & 49.3 & 53 & 53.3 & 54 & 55 \\ 
        & \textsc{french} & 57.8 & 54.1 & 55.5 & 51.3 & 50.9 & 58.4 & 53.6 & 49.1 & 50.7 & 51.4 & 51.2 & 50.4 & 57.5 & 60.8 \\ 
        & \textsc{english} & 59.2 & 54.7 & 55.8 & 52.8 & 53.4 & 56.3 & 55.4 & 51.4 & 51.8 & 49.9 & 52.6 & 50.3 & 55.8 & 55.1 \\ 
        & \textsc{hindi} & 50 & 50 & 50 & 49 & 50 & 50.1 & 50.1 & 50.1 & 49.8 & 50.4 & 50.1 & 50 & 50 & 50.4 \\ 
        & \textsc{chinese} & 50 & 50 & 50 & 47.5 & 49.9 & 50 & 51.4 & 50.1 & 49.5 & 49.8 & 50.9 & 49.9 & 50 & 48.2 \\ \hline
        \multirow{6}{*}{\textsc{fixed fine-tuning}}& \textsc{multi$_=$}  &  49.9 & 50.0 & 51.0 & 50.1 & 50.3 & 51.0 & 51.1 & 50.1 & 49.8 & 49.9 & 49.8 & 48.2 & 50.0 & 49.4 \\ \cline{2-16}
% \textsc{mlcl$_=$} & \cellcolor{lightyellow} 54 & \cellcolor{lightyellow} 53.4 & \cellcolor{lightyellow} 50.7 & \cellcolor{lightyellow} 50.1 & \cellcolor{lightyellow} 49.8 & \cellcolor{lightyellow} 52.1 & \cellcolor{lightyellow} 53.6 & \cellcolor{lightyellow} 52 & \cellcolor{lightyellow} 52.8 & \cellcolor{lightyellow} 53.3 & \cellcolor{lightyellow} 52 & \cellcolor{lightyellow} 50.6 & \cellcolor{lightyellow} 52 & \cellcolor{lightyellow} 51.9 \\ \cline{2-16}
         & \textsc{german$_=$} & 50.0 & 50.0 & 50.0 & 50.2 & 49.2 & 50.3 & 50.7 & 50.1 & 50.0 & 48.9 & 48.9 & 49.8 & 50.0 & 51.5 \\ 
        & \textsc{french$_=$} & 50.0 & 50.0 & 50.6 & 49.2 & 49.4 & 50.0 & 49.6 & 50.0 & 50.2 & 48.5 & 49.2 & 49.9 & 50.0 & 49.5 \\ 
         & \textsc{english$_=$} & 55.5 & 50 & 52.3 & 50.7 & 51.5 & 50.4 & 50 & 50.1 & 50 & 49.7 & 50.1 & 49.5 & 50 & 49.9 \\
         & \textsc{hindi$_=^*$} & 50 & 50 & 50 & 49 & 50 & 50.1 & 50.1 & 50.1 & 49.8 & 50.4 & 50.1 & 50 & 50 & 50.4 \\ 
        & \textsc{chinese$_=^*$} & 50 & 50 & 50 & 47.5 & 49.9 & 50 & 51.4 & 50.1 & 49.5 & 49.8 & 50.9 & 49.9 & 50 & 48.2 \\ \hline
        \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} &   52.2 &   49.6 &   51.4 &   51.1 &   50.0 &   51.4 &   50.8 &   52.5 &   53.0 &   50.5 &   49.2 &   51.3 &   50.2 &   53.1 \\
        & \textsc{french$_{\otimes=}$} &   51.0 &   51.4 &   51.5 &   52.7 &   50.0 &   52.7 &   52.8 &   53.3 &   49.2 &   51.1 &   50.8 &   52.5 &   51.5 &   49.0 \\

        & \textsc{english$_{\otimes=}$} & 50.1 & 50.0 & 49.8 & 50.0 & 51.4 & 50.7 & 50.4 & 50.0 & 50.0 & 49.9 & 50.0 & 50.4 & 50.0 & 47.5 \\ 
        & \textsc{chinese$_{\otimes=}$} &  52.7 & 50.1 & 54.1 & 50.9 & 51.3 & 49.4 & 50.6 & 50.5 & 50.2 & 51.5 & 48.1 & 51.9 & 50.2 & 49.5 \\ \hline

    \end{tabular}
\begin{tabular}{|*{21}{c|}} \cline{1-21}
  % \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset \rightarrow} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\
    \multirow{3}{*}{Type} & \multicolumn{1}{c|}{Dataset $\rightarrow$} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\ 

    \cline{2-21}
     & \diagbox{Model}{Language} & AR & EN & FR & RU & ZH & BG & DA & DE & EN & ET & FA & FR & HR & IT & JA & KO & NL & ZH & HI  \\ \hline
     
        \textsc{multi} & \textsc{multi}  &  \cellcolor{lightyellow}71.8 & \cellcolor{lightyellow}85.6 & \cellcolor{lightyellow}76.5 & \cellcolor{lightyellow}78.1 & \cellcolor{lightyellow}80.2 & \cellcolor{lightyellow}69.5 & \cellcolor{lightyellow}67.9 & \cellcolor{lightyellow}77.9 & \cellcolor{lightyellow}71.6 & \cellcolor{lightyellow}62.1 & \cellcolor{lightyellow}79.0 & \cellcolor{lightyellow}74.2 & \cellcolor{lightyellow}69.4 & \cellcolor{lightyellow}70.9 & \cellcolor{lightyellow}66.9 & \cellcolor{lightyellow}73.7 & \cellcolor{lightyellow}75.1 & \cellcolor{lightyellow}72.8 & 58.7
 \\ \hline
        \multirow{5}{*}{\textsc{mono}} & \textsc{german} &  71.5 & 78.9 & 77.0 & 75.9 & 77.9 & 64.3 & 68.9 & \cellcolor{lightyellow} 80.0 & 70.2 & 53.3 & 69.0 & 69.0 & 67.6 & 64.4 & 63.6 & 65.6 & 71.2 & 72.4 & 65.5 \\
        & \textsc{french} &  70.4 & 78.7 & \cellcolor{lightyellow} 72.7 & 71.7 & 75.3 & 62.8 & 67.0 & 69.9 & 69.6 & 53.3 & 69.2 & \cellcolor{lightyellow} 76.5 & 63.0 & 67.6 & 63.1 & 68.6 & 72.7 & 70.3 & 59.7 \\
        & \textsc{english} &  70.3 & \cellcolor{lightyellow} 85.0 & 76.9 & 74.8 & 70.9 & 54.9 & 62.3 & 60.3 & \cellcolor{lightyellow} 67.7 & 50.5 & 63.2 & 63.2 & 55.1 & 57.1 & 53.2 & 55.6 & 59.8 & 65.4 & 62.6 \\ 
        & \textsc{hindi} &  64.8 & 72.7 & 66.4 & 68.7 & 69.4 & 56.4 & 58.3 & 59.8 & 64.1 & 50.8 & 67.6 & 56.8 & 60.0 & 58.4 & 57.5 & 58.2 & 62.8 & 64.7 & \cellcolor{lightyellow} 72.9 \\
        & \textsc{chinese} &  69.3 & 70.7 & 70.9 & 71.5 & \cellcolor{lightyellow} 71.5 & 64.8 & 63.7 & 64.0 & 68.7 & 56.7 & 70.9 & 62.1 & 67.2 & 61.7 & 60.1 & 66.4 & 65.4 & \cellcolor{lightyellow} 70.2 & 68.5 \\ \hline
\multirow{6}{*}{\textsc{fixed fine-tuning}} & \textsc{multi$_=$} & \cellcolor{lightyellow}73.4 & \cellcolor{lightyellow}79.8 & \cellcolor{lightyellow}74.9 & \cellcolor{lightyellow}73.2 & \cellcolor{lightyellow}73.2 & \cellcolor{lightyellow}66.5 & \cellcolor{lightyellow}65.2 & \cellcolor{lightyellow}75.6 & \cellcolor{lightyellow}71.0 & \cellcolor{lightyellow}62.1 & \cellcolor{lightyellow}80.1 & \cellcolor{lightyellow}70.6 & \cellcolor{lightyellow}70.6 & \cellcolor{lightyellow}67.4 & \cellcolor{lightyellow}64.0 & \cellcolor{lightyellow}69.0 & \cellcolor{lightyellow}68.8 & \cellcolor{lightyellow}71.5 & 71.5 \\ \cline{2-21}
        & \textsc{german$_=$} &  70.9 & 77.5 & 77.1 & 71.7 & 75.9 & 60.5 & 65.3 & \cellcolor{lightyellow} 76.6 & 64.9 & 57.4 & 74.1 & 68.0 & 66.2 & 64.4 & 61.2 & 59.8 & 69.2 & 71.9 & 47.2 \\ 
        & \textsc{french$_=$} &  70.7 & 77.1 & \cellcolor{lightyellow} 70.5 & 69.8 & 74.5 & 65.4 & 63.4 & 68.6 & 67.8 & \cellcolor{lightyellow} 60.5 & 76.9 & 65.8 & 64.5 & 63.3 & 63.6 & 68.4 & 63.7 & 71.6 & 64.5 \\
         & \textsc{english$_=$} &  68.5 & \cellcolor{lightyellow} 84.0 & 74.2 & 74.7 & 71.1 & 62.7 & 62.4 & 63.6 & \cellcolor{lightyellow} 70.2 & 55.1 & 63.2 & 64.5 & 59.8 & 61.0 & 58.6 & 62.8 & 65.9 & 64.4 & 66.2 \\
        & \textsc{hindi$_=^*$} &  64.8 & 72.7 & 66.4 & 68.7 & 69.4 & 56.4 & 58.3 & 59.8 & 64.1 & 50.8 & 67.6 & 56.8 & 60.0 & 58.4 & 57.5 & 58.2 & 62.8 & 64.7 & \cellcolor{lightyellow} 72.9 \\
        & \textsc{chinese$_=^*$} &  69.3 & 70.7 & 70.9 & 71.5 & \cellcolor{lightyellow} 71.5 & 64.8 & 63.7 & 64.0 & 68.7 & 56.7 & 70.9 & 62.1 & 67.2 & 61.7 & 60.1 & 66.4 & 65.4 & \cellcolor{lightyellow} 70.2 & 68.5 \\ \hline 

        \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} & \cellcolor{lightyellow}63.2 & \cellcolor{lightyellow}81.4 & \cellcolor{lightyellow}74.8 & \cellcolor{lightyellow}70.8 & \cellcolor{lightyellow}70.6 & \cellcolor{lightyellow}64.6 & \cellcolor{lightyellow}64.3 & 66.7 & \cellcolor{lightyellow}71.4 & \cellcolor{lightyellow}62.1 & \cellcolor{lightyellow}78.1 & \cellcolor{lightyellow}70.4 & \cellcolor{lightyellow}66.9 & \cellcolor{lightyellow}66.2 & \cellcolor{lightyellow}62.0 & \cellcolor{lightyellow}66.4 & \cellcolor{lightyellow}71.4 & \cellcolor{lightyellow}65.7 & 67.6 \\

        & \textsc{french$_{\otimes=}$} & \cellcolor{lightyellow}69.3 & \cellcolor{lightyellow}78.9 & 77.6 & \cellcolor{lightyellow}74.1 & \cellcolor{lightyellow}76.6 & \cellcolor{lightyellow}65.7 & \cellcolor{lightyellow}63.6 & \cellcolor{lightyellow}74.2 & \cellcolor{lightyellow}72.2 & \cellcolor{lightyellow}63.1 & \cellcolor{lightyellow}77.5 & 67.4 & \cellcolor{lightyellow}67.6 & \cellcolor{lightyellow}65.5 & \cellcolor{lightyellow}64.6 & \cellcolor{lightyellow}69.6 & \cellcolor{lightyellow}69.7 & \cellcolor{lightyellow}70.4 & 61.6 \\

        & \textsc{english$_{\otimes=}$} & \cellcolor{lightyellow}61.6 & 74.1 & \cellcolor{lightyellow}69.9 & \cellcolor{lightyellow}67.2 & \cellcolor{lightyellow}69.6 & \cellcolor{lightyellow}63.2 & \cellcolor{lightyellow}64.2 & \cellcolor{lightyellow}76.3 & 68.4 & \cellcolor{lightyellow}58.5 & \cellcolor{lightyellow}73.9 & \cellcolor{lightyellow}69.4 & \cellcolor{lightyellow}63.5 & \cellcolor{lightyellow}66.4 & \cellcolor{lightyellow}62.1 & \cellcolor{lightyellow}68.7 & \cellcolor{lightyellow}69.6 & \cellcolor{lightyellow}67.6 & 56.7 \\ 
& \textsc{chinese$_{\otimes=}$}  & \cellcolor{lightyellow}70.4 & \cellcolor{lightyellow}78.3 & \cellcolor{lightyellow}72.8 & \cellcolor{lightyellow}71.7 & 72.7 & \cellcolor{lightyellow}63.1 & \cellcolor{lightyellow}62.9 & \cellcolor{lightyellow}72.0 & \cellcolor{lightyellow}68.2 & \cellcolor{lightyellow}65.1 & \cellcolor{lightyellow}71.1 & \cellcolor{lightyellow}67.8 & \cellcolor{lightyellow}68.9 & \cellcolor{lightyellow}62.7 & \cellcolor{lightyellow}62.7 & \cellcolor{lightyellow}67.5 & \cellcolor{lightyellow}68.8 & 68.9 & 62.9 \\

\hline
    \end{tabular}
\begin{tabular}{|*{16}{c|}} % Adjusted to 15 columns
    \hline
     \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset $\rightarrow$} & \multicolumn{14}{|c|}{AM$^{2}$iCO}  \\ \cline{2-16}
     & \diagbox{Model}{Language} & AR & BN & DE & EU & FI & ID & JA & KA & KK & KO & RU & TR & UR & ZH  \\ \hline

        \textsc{multi} & \textsc{multi} & 61.1 & 59.7 & 63.5 & 58.1 & 60.0 & 59.8 & 59.7 & 57.4 & 56.0 & 61.7 & 60.3 & 58.6 & 55.2 & 61.5 \\ \hline

        \multirow{5}{*}{\textsc{mono}} & \textsc{german} &  59.9 & 55.0 & 60.6 & 55.2 & 57.7 & 57.3 & 60.0 & 55.0 & 56.8 & 60.2 & 58.3 & 58.3 & 54.5 & 57.3 \\ 
        & \textsc{french} &  58.5 & 58.0 & 62.5 & 57.1 & 63.6 & 58.8 & 59.4 & 56.5 & 53.2 & 60.5 & 60.3 & 60.2 & 57.2 & 59.0 \\ 
        & \textsc{english} &  61.9 & 61.0 & 63.9 & 57.6 & 63.9 & 60.1 & 62.0 & 59.5 & 57.0 & 63.6 & 62.3 & 60.1 & 59.5 & 62.1 \\
        & \textsc{hindi} &  59.8 & 59.7 & 62.1 & 56.1 & 60.0 & 59.8 & 59.1 & 55.8 & 55.2 & 59.5 & 60.5 & 57.0 & 55.5 & 58.6 \\
        & \textsc{chinese} &  59.0 & 56.4 & 62.2 & 55.4 & 59.4 & 60.1 & 58.8 & 53.2 & 53.5 & 56.3 & 59.8 & 59.3 & 55.5 & 58.5 \\ \hline
        \multirow{6}{*}{\textsc{fixed fine-tuning}}& \textsc{multi$_=$}  &  61.6 & 58.9 & 64.6 & 58.5 & 63.8 & 61.1 & 60.2 & 58.2 & 55.0 & 59.0 & 59.5 & 60.0 & 58.0 & 61.3 \\ \cline{2-16}

        & \textsc{german$_=$} &  57.1 & 57.7 & 60.3 & 56.7 & 60.5 & 59.3 & 59.5 & 58.5 & 55.2 & 60.8 & 58.9 & 57.5 & 55.8 & 58.0 \\ 
        & \textsc{french$_=$} &  56.3 & 57.6 & 58.3 & 57.5 & 59.4 & 58.6 & 55.9 & 52.9 & 52.0 & 55.3 & 56.9 & 56.4 & 56.0 & 55.4 \\
         & \textsc{english$_=$} &  60.1 & 59.1 & 61.1 & 56.5 & 60.7 & 58.6 & 58.1 & 60.3 & 56.0 & 59.2 & 60.4 & 56.9 & 58.5 & 59.6 \\
         & \textsc{hindi$_=^*$} &  59.8 & 59.7 & 62.1 & 56.1 & 60.0 & 59.8 & 59.1 & 55.8 & 55.2 & 59.5 & 60.5 & 57.0 & 55.5 & 58.6 \\
        & \textsc{chinese$_=^*$} &  59.0 & 56.4 & 62.2 & 55.4 & 59.4 & 60.1 & 58.8 & 53.2 & 53.5 & 56.3 & 59.8 & 59.3 & 55.5 & 58.5 \\ \hline
 
        \multirow{4}{*}{\textsc{z.s. multi}} & \textsc{german$_{\otimes=}$} &  73.1 & 73.0 & 78.9 & 72.1 & 78.6 & 76.3 & 75.8 & 72.4 & 71.5 & 76.0 & 80.0 & 75.8 & 69.8 & 76.3 \\ %\cline{2-16}
        & \textsc{french$_{\otimes=}$} &  71.3 & 68.7 & 72.5 & 69.6 & 73.8 & 71.1 & 70.1 & 69.7 & 68.5 & 72.2 & 74.1 & 71.6 & 67.5 & 70.8 \\

        & \textsc{english$_{\otimes=}$} &  57.7 & 56.0 & 59.3 & 57.2 & 59.9 & 59.0 & 58.9 & 56.3 & 55.2 & 59.9 & 58.7 & 57.3 & 58.2 & 59.7 \\ 
        & \textsc{chinese$_{\otimes=}$} &  74.6 & 72.7 & 76.3 & 71.0 & 76.1 & 74.5 & 74.7 & 72.3 & 68.5 & 74.2 & 76.3 & 74.3 & 70.5 & 74.9 \\ \hline

    \end{tabular}
\begin{tabular}{|*{21}{c|}} \cline{1-21}
  % \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset \rightarrow} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\
    \multirow{3}{*}{Type} & \multicolumn{1}{c|}{Dataset $\rightarrow$} & \multicolumn{5}{c|}{MCL} & \multicolumn{13}{c|}{XL} & \multicolumn{1}{c|}{Hindi} \\ 

    \cline{2-21}
     & \diagbox{Model}{Language} & AR & EN & FR & RU & ZH & BG & DA & DE & EN & ET & FA & FR & HR & IT & JA & KO & NL & ZH & HI  \\ \hline
    \multirow{5}{*}{\textsc{mono}} & \textsc{hindi}  &  56.8 & 56.6 & 50.9 & 50.1 & 49.2 & 50.3 & 52.7 & 49.5 & 56.3 & 51.5 & 50.5 & 51.3 & 50.5 & 57.4 & 52.7 & 53.0 & 53.5 & 48.8 & \cellcolor{lightyellow} 86.5 \\ 
    & \textsc{english} &  56.2 & \cellcolor{lightyellow} 86.6 & 64.5 & 50.7 & 49.1 & 50.2 & 52.4 & 52.5 & \cellcolor{lightyellow} 70.4 & 51.0 & 49.1 & 56.0 & 46.3 & 53.4 & 50.0 & 50.0 & 51.0 & 50.1 & 81.4 \\ 
    & \textsc{french} &  52.7 & 61.2 & \cellcolor{lightyellow} 56.7 & 50.3 & 50.0 & 52.8 & 56.1 & 48.8 & 58.7 & 54.9 & 51.5 & \cellcolor{lightyellow} 50.9 & 50.7 & 54.2 & 50.8 & 59.6 & 53.8 & 54.0 & 64.0 \\ 
    & \textsc{german} &  55.3 & 68.5 & 62.7 & 51.0 & 51.2 & 49.9 & 56.0 & \cellcolor{lightyellow} 80.0 & 62.0 & 55.1 & 56.5 & 57.4 & 48.8 & 55.2 & 51.1 & 50.0 & 56.4 & 51.0 & 69.8 \\ 
    & \textsc{chinese} &  50.0 & 50.2 & 52.8 & 50.9 & \cellcolor{lightyellow} 54.3 & 49.9 & 51.4 & 51.6 & 51.7 & 52.1 & 51.9 & 51.6 & 53.2 & 55.4 & 50.6 & 58.4 & 51.5 & \cellcolor{lightyellow} 52.1 & 56.6 \\ \hline
    \textsc{multi} & \textsc{multi} &  \cellcolor{lightyellow}48.3 & \cellcolor{lightyellow}48.4 & \cellcolor{lightyellow}49.9 & \cellcolor{lightyellow}50.2 & \cellcolor{lightyellow}49.0 & \cellcolor{lightyellow}50.7 & \cellcolor{lightyellow}50.1 & \cellcolor{lightyellow}50.9 & \cellcolor{lightyellow}48.8 & \cellcolor{lightyellow}49.0 & \cellcolor{lightyellow}46.8 & \cellcolor{lightyellow}51.6 & \cellcolor{lightyellow}50.5 & \cellcolor{lightyellow}51.2 & \cellcolor{lightyellow}52.7 & \cellcolor{lightyellow}51.5 & \cellcolor{lightyellow}47.2 & \cellcolor{lightyellow}49.8 & 45.9 \\ \hline
    \end{tabular}
\begin{tabular}{|*{16}{c|}} % Adjusted to 15 columns
    \hline
     \multirow{3}{*}{Type} & \multicolumn{1}{|c|}{Dataset $\rightarrow$} & \multicolumn{14}{|c|}{AM$^{2}$iCO}  \\ \cline{2-16}
     & \diagbox{Model}{Language} & AR & BN & DE & EU & FI & ID & JA & KA & KK & KO & RU & TR & UR & ZH  \\ \hline
    \multirow{5}{*}{\textsc{mono}} & \textsc{hindi} &  49.6 & 50.3 & 50.8 & 49.5 & 52.1 & 48.5 & 47.5 & 49.9 & 49.0 & 50.8 & 50.6 & 50.2 & 50.7 & 50.0 \\
    & \textsc{english} &  53.7 & 71.7 & 65.3 & 55.9 & 57.3 & 59.8 & 49.8 & 49.0 & 49.0 & 49.3 & 51.7 & 54.8 & 70.2 & 48.7 \\
    & \textsc{french} &  49.5 & 51.1 & 51.6 & 48.8 & 49.7 & 49.9 & 50.0 & 48.1 & 50.7 & 47.5 & 51.9 & 51.4 & 51.5 & 50.2 \\
    & \textsc{german} &  52.6 & 57.6 & 56.9 & 54.8 & 54.4 & 56.2 & 51.1 & 52.2 & 51.8 & 50.2 & 53.7 & 52.5 & 53.8 & 51.1 \\ 
    & \textsc{chinese} &  50.0 & 50.1 & 50.0 & 50.0 & 49.9 & 50.0 & 50.0 & 50.0 & 50.0 & 50.0 & 49.9 & 50.0 & 50.0 & 50.0 \\ \hline
    \textsc{multi} & \textsc{multi} &  49.6 & 47.7 & 50.4 & 48.5 & 49.5 & 49.3 & 47.7 & 48.9 & 51.5 & 50.2 & 49.1 & 49.3 & 49.2 & 48.1  \\ \hline     
    \end{tabular}
